Search-Based Software Engineering for Self-Adaptive Systems: Survey, Disappointments, Suggestions and Opportunities

Search-Based Software Engineering (SBSE) is a promising paradigm that exploits the computational search to optimize different processes when engineering complex software systems. Self-adaptive system (SAS) is one category of such complex systems that permits to optimize different functional and non-functional objectives/criteria under changing environments (e.g., requirements and workload), which involves problems that are subject to search. In this regard, over years, there has been a considerable amount of work that investigates SBSE for SASs. In this paper, we provide the first systematic and comprehensive survey exclusively on SBSE for SASs, covering papers in 27 venues from 7 repositories, which eventually leads to several key statistics from the most notable 74 primary studies in this particular field of research. Our results, surprisingly, have revealed five disappointments that are of utmost importance and can result in serve consequences but have been overwhelmingly ignored in existing studies. We provide theoretical and/or experimental evidence to justify our arguments against the disappointments, present suggestions, and highlight the promising research opportunities towards their mitigation. We also elaborate on three other emergent, but currently under-explored opportunities for future work on SBSE for SASs. By mitigating the disappointments revealed in this work, together with the highlighted opportunities, we hope to be able to excite a much more significant growth in this particular research direction.

==> tikz/agg-weight.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=7cm,
    height=5cm,
    xmax=33,
    bar width=0.5cm,
 enlarge x limits=0.05,
 enlarge y limits=0.2,
    legend style={at={(0.1,0.96)},
      anchor=north,legend columns=2},
    xlabel={Number of primary studies},
     nodes near coords,
    symbolic y coords={Dynamic update,Equally weighted by default,Given by engineers},
         ytick=data
    ]
\addplot[fill=blue] coordinates {(31,Given by engineers) (20,Equally weighted by default) (1,Dynamic update)};

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/alg-count1-v.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=7cm,
    height=5cm,
    bar width=0.25cm,
    	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
  enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.85,0.65)},
      anchor=north,legend columns=1},
    xlabel={\# primary studies},
    symbolic y coords={Dynamic Programming {(DP)},Bayesian Optimization {(BO)},Simplex {(Simplex)},Branch and Bound {(BB)},Greedy Search {(GS)},Genetic Programming {(GP)},Random Search {(RS)},Mixed Integer {(Nonlinear)} Programming {(MIP)} Solver,Genetic Algorithm {(GA)},Exhaustive Search {(ES)}},
     yticklabels={Exhaustive Search \textbf{(ES)},Genetic Algorithm \textbf{(GA)},(Mixed) Integer (Nonlinear) Programming \textbf{(IP)} Solver,Random Search \textbf{(RS)},Genetic Programming \textbf{(GP)},Greedy Search \textbf{(GS)},Branch and Bound \textbf{(BB)},Simplex \textbf{(Simplex)},Bayesian Optimization Gaussian Process \textbf{(BOGP)},Dynamic Programming \textbf{(DP)}    
     },
         ytick=data
    ]
\addplot[xbar, fill=white, draw=black] coordinates {(0,Exhaustive Search {(ES)}) (3,Genetic Algorithm {(GA)}) (2,Mixed Integer {(Nonlinear)} Programming {(MIP)} Solver) (0,Random Search {(RS)}) (2,Genetic Programming {(GP)}) (2,Greedy Search {(GS)}) (1,Branch and Bound {(BB)}) (0,Simplex {(Simplex)}) (0,Bayesian Optimization {(BO)}) (0,Dynamic Programming {(DP)})};

\addplot[xbar, fill=blue!15, draw=black] coordinates {(3,Exhaustive Search {(ES)}) (0,Genetic Algorithm {(GA)}) (1,Mixed Integer {(Nonlinear)} Programming {(MIP)} Solver) (0,Random Search {(RS)}) (0,Genetic Programming {(GP)}) (0,Greedy Search {(GS)}) (0,Branch and Bound {(BB)}) (0,Simplex {(Simplex)}) (1,Bayesian Optimization {(BO)}) (0,Dynamic Programming {(DP)})};

\addplot[xbar, fill=blue!35, draw=black] coordinates {(3,Exhaustive Search {(ES)}) (4,Genetic Algorithm {(GA)}) (0,Mixed Integer {(Nonlinear)} Programming {(MIP)} Solver) (2,Random Search {(RS)}) (0,Genetic Programming {(GP)}) (0,Greedy Search {(GS)}) (1,Branch and Bound {(BB)}) (0,Simplex {(Simplex)}) (1,Bayesian Optimization {(BO)}) (0,Dynamic Programming {(DP)})};

\addplot[xbar, fill=blue!55, draw=black] coordinates {(9,Exhaustive Search {(ES)}) (6,Genetic Algorithm {(GA)}) (7,Mixed Integer {(Nonlinear)} Programming {(MIP)} Solver) (1,Random Search {(RS)}) (1,Genetic Programming {(GP)}) (0,Greedy Search {(GS)}) (0,Branch and Bound {(BB)}) (2,Simplex {(Simplex)}) (0,Bayesian Optimization {(BO)}) (2,Dynamic Programming {(DP)})};
\legend{$L_1$, $L_2$, $L_3$, $L_4$}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/alg-count1.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    width=8cm,
    height=5cm,
    ymax=16,
    bar width=0.3cm,
 enlarge x limits=0.1,
 enlarge y limits=0.05,
    legend style={at={(0.1,0.96)},
      anchor=north,legend columns=2},
    ylabel={Number of primary studies},
     y label style={at={(0.1,0.5)}},
     nodes near coords,
    symbolic x coords={GA,ES,RS,MIP,GS,BB,HC,ILP,MINP,GP},
         x tick label style={rotate=45,anchor=east},
         xtick=data
    ]
\addplot[fill=blue] coordinates {(GA,15) (ES,15) (RS,10) (MIP,5) (GS,4) (BB,4) (HC,3) (ILP,3) (MINP,2) (GP,2)};

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/alg-count2-v.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=7cm,
    height=5cm,
    bar width=0.25cm,
	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
  enlargelimits=0,
 enlarge y limits=0.05,
      legend style={at={(0.85,0.65)},
      anchor=north,legend columns=1},
     xlabel={\# primary studies},
    symbolic y coords={Pareto Archived Evolution Strategy {(PAES)},Multi-Objective CHC {(MOCHC)},Ant Colony Optimization {(ACO)},MOEA/D,MOEA/D-Stable Matching {(MOEA/D-STM)},Fast Pareto Genetic Algorithm {(FastPGA)},Indicator Based Evolutionary Algorithm {(IBEA)},Multi-Objective Cellular Genetic Algorithm {(MOCell)},Strength Pareto Evolutionary Algorithm2 {(SPEA2)},Non-dominated Sorting Genetic Algorithm-II {(NSGA-II)}},
           yticklabels={Non-dominated Sorting Genetic Algorithm-II \textbf{(NSGA-II)}~\cite{DBLP:journals/tec/DebAPM02},Strength Pareto Evolutionary Algorithm2 \textbf{(SPEA2)}~\cite{Zitzler2002},Multi-Objective Cellular Genetic Algorithm \textbf{(MOCell)}~\cite{nebro2009mocell},Indicator Based Evolutionary Algorithm \textbf{(IBEA)}~\cite{Zitzler2004},Fast Pareto Genetic Algorithm \textbf{(FastPGA)}~\cite{eskandari2008fast},MOEA/D-Stable Matching \textbf{(MOEA/D-STM)}~\cite{DBLP:journals/tec/LiZKLW14},Multi-Objective Ant Colony Optimization \textbf{(MOACO)}~\cite{dorigo1999ant},\textbf{MOEA/D}~\cite{Zhang2007},Multi-Objective CHC \textbf{(MOCHC)}~\cite{nebro2007optimal},Pareto Archived Evolution Strategy \textbf{(PAES)}~\cite{knowles1999pareto}          
           },
                  ytick=data
    ]
\addplot[xbar, fill=white, draw=black] coordinates {(0,Non-dominated Sorting Genetic Algorithm-II {(NSGA-II)}) (0,Strength Pareto Evolutionary Algorithm2 {(SPEA2)}) (0,Multi-Objective Cellular Genetic Algorithm {(MOCell)}) (0,Indicator Based Evolutionary Algorithm {(IBEA)}) (0,Fast Pareto Genetic Algorithm {(FastPGA)}) (0,MOEA/D-Stable Matching {(MOEA/D-STM)}) (0,Ant Colony Optimization {(ACO)}) (0,MOEA/D) (0,Multi-Objective CHC {(MOCHC)}) (0,Pareto Archived Evolution Strategy {(PAES)})};

\addplot[xbar, fill=blue!15, draw=black] coordinates {(0,Non-dominated Sorting Genetic Algorithm-II {(NSGA-II)}) (2,Strength Pareto Evolutionary Algorithm2 {(SPEA2)}) (0,Multi-Objective Cellular Genetic Algorithm {(MOCell)}) (0,Indicator Based Evolutionary Algorithm {(IBEA)}) (0,Fast Pareto Genetic Algorithm {(FastPGA)}) (0,MOEA/D-Stable Matching {(MOEA/D-STM)}) (0,Ant Colony Optimization {(ACO)}) (0,MOEA/D) (0,Multi-Objective CHC {(MOCHC)}) (0,Pareto Archived Evolution Strategy {(PAES)})};

\addplot[xbar, fill=blue!35, draw=black] coordinates {(10,Non-dominated Sorting Genetic Algorithm-II {(NSGA-II)}) (3,Strength Pareto Evolutionary Algorithm2 {(SPEA2)}) (3,Multi-Objective Cellular Genetic Algorithm {(MOCell)}) (3,Indicator Based Evolutionary Algorithm {(IBEA)}) (1,Fast Pareto Genetic Algorithm {(FastPGA)}) (1,MOEA/D-Stable Matching {(MOEA/D-STM)}) (1,Ant Colony Optimization {(ACO)}) (1,MOEA/D) (1,Multi-Objective CHC {(MOCHC)}) (1,Pareto Archived Evolution Strategy {(PAES)})};

\addplot[xbar, fill=blue!55, draw=black] coordinates {(1,Non-dominated Sorting Genetic Algorithm-II {(NSGA-II)}) (0,Strength Pareto Evolutionary Algorithm2 {(SPEA2)}) (0,Multi-Objective Cellular Genetic Algorithm {(MOCell)}) (0,Indicator Based Evolutionary Algorithm {(IBEA)}) (1,Fast Pareto Genetic Algorithm {(FastPGA)}) (1,MOEA/D-Stable Matching {(MOEA/D-STM)}) (0,Ant Colony Optimization {(ACO)}) (0,MOEA/D) (0,Multi-Objective CHC {(MOCHC)}) (0,Pareto Archived Evolution Strategy {(PAES)})};
\legend{$L_1$, $L_2$, $L_3$, $L_4$}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/alg-count2.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    width=8cm,
    height=5cm,
    ymax=14,
    bar width=0.3cm,
 enlarge x limits=0.1,
 enlarge y limits=0.05,
    legend style={at={(0.1,0.96)},
      anchor=north,legend columns=2},
    ylabel={Number of primary studies},
     y label style={at={(0.1,0.5)}},
     nodes near coords,
    symbolic x coords={NSGA-II,SPEA2,MOCell,IBEA,FastPGA,ACO,MOEAD/STM,MOEAD,MOCHC,PAES},
         x tick label style={rotate=45,anchor=east},
         xtick=data
    ]
\addplot[fill=blue] coordinates {(NSGA-II,13) (SPEA2,6) (MOCell,3) (IBEA,3) (FastPGA,2) (ACO,1) (MOEAD/STM,1) (MOEAD,1) (MOCHC,1) (PAES,1)};

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/alg-multi-evolution.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=10pt,
	ymax=15,
	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    enlargelimits=0,
     enlarge x limits=0.5,
    legend style={at={(0.65,0.99),font=\large},
      anchor=north,legend columns=-1},
    symbolic x coords={2014, 2015, 2016, 2017, 2018, 2019},
    xtick=data,
    x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large}
    ]
\addplot[ybar, fill=white, draw=black] plot coordinates {(2014,0) (2015,0) (2016,0) (2017,0) (2018,0) (2019,0)};
  
  \addplot[ybar, fill=blue!15, draw=black] plot coordinates {(2014,0) (2015,0) (2016,0) (2017,0) (2018,1) (2019,1)};
  
    \addplot[ybar, fill=blue!35, draw=black] plot coordinates {(2014,0) (2015,10) (2016,2) (2017,2) (2018,7) (2019,4)};
  
    \addplot[ybar, fill=blue!55, draw=black] plot coordinates {(2014,1) (2015,0) (2016,1) (2017,0) (2018,1) (2019,0)};

\legend{$L_1$, $L_2$, $L_3$, $L_4$}

\end{axis}
\coordinate (A) at (1.7,1.2);
\coordinate (B) at (2.4,4.6);
\coordinate (C) at (3.15,2.7);
\coordinate (D) at (3.8,2.3);
\coordinate (E) at (4.45,4.2);
\coordinate (F) at (5.15,2.7);
\node[rotate=90] at (A) {FastPGA};
\node[rotate=90] at (B) {NSGA-II};
\node[rotate=90] at (C) {NSGA-II/FastPGA};
\node[rotate=90] at (D) {NSGA-II/MOACO};
\node[rotate=90] at (E) {NSGA-II};
\node[rotate=90] at (F) {NSGA-II};
\end{tikzpicture}

\end{document}

==> tikz/alg-number-pie.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}




\begin{tikzpicture}[scale=0.6]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0,
        color={black!55,black!45,black!35,black!25,black!15,black!5},
        ]
        {
            63/1,
            15/2,
            8/3,
            10/4,
          2/5,
           2/6
        }
    \end{tikzpicture}\end{document}
    
    %  color={blue!70,cyan!70,red!70,orange!50,teal!50,magenta!50,yellow!50},

==> tikz/alg-single-evolution.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=10pt,
	ymax=15,
	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    enlargelimits=0,
    enlarge x limits=0.05,
    legend style={at={(0.65,0.99),font=\large},
      anchor=north,legend columns=-1},
    ylabel={\# study-algorithm pairs},
    xtick={2009,2010,...,2019},
    y label style={at={(-0.08,0.5)},font=\large},
    symbolic x coords={2009, 2010, 2011, 2012, 
		2013, 2014, 2015, 2016, 2017, 2018, 2019},
       x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large}
    ]
\addplot[ybar, fill=white, draw=black] plot coordinates {(2009,0) (2010,0) 
  (2011,6) (2012,0) (2013,0) (2014,0) (2015,0) (2016,5) (2017,0) (2018,1) (2019,1)};
  
  \addplot[ybar, fill=blue!15, draw=black] plot coordinates {(2009,0) (2010,1) 
  (2011,0) (2012,1) (2013,1) (2014,1) (2015,1) (2016,0) (2017,0) (2018,1) (2019,0)};
  
    \addplot[ybar, fill=blue!35, draw=black] plot coordinates {(2009,0) (2010,0) 
  (2011,2) (2012,0) (2013,2) (2014,0) (2015,2) (2016,2) (2017,2) (2018,1) (2019,4)};
  
    \addplot[ybar, fill=blue!55, draw=black] plot coordinates {(2009,2) (2010,2) 
  (2011,3) (2012,4) (2013,2) (2014,5) (2015,3) (2016,2) (2017,5) (2018,4) (2019,7)};

\legend{$L_1$, $L_2$, $L_3$, $L_4$}

\end{axis}
\coordinate (A) at (0.35,1.5);
\coordinate (B) at (0.95,2.6);
\coordinate (C) at (1.55,5);
\coordinate (D) at (2.15,2.2);
\coordinate (E) at (2.8,2.7);
\coordinate (F) at (3.4,2.6);
\coordinate (G) at (4,2.7);
\coordinate (H) at (4.7,3.8);
\coordinate (I) at (5.3,2.6);
\coordinate (J) at (5.9,3);
\coordinate (K) at (6.55,4.9);

\node[rotate=90] at (A) {GA/ES};
\node[rotate=90] at (B) {GA/ES/IP solver};
\node[rotate=90] at (C) {IP solver};
\node[rotate=90] at (D) {ES};
\node[rotate=90] at (E) {IP solver};
\node[rotate=90] at (F) {ES};
\node[rotate=90] at (G) {GA};
\node[rotate=90] at (H) {GA};
\node[rotate=90] at (I) {ES};
\node[rotate=90] at (J) {GA};
\node[rotate=90] at (K) {ES};
\end{tikzpicture}

\end{document}

==> tikz/domain-count.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  ybar=0.05cm,
  ymin=0,
  ymax=14,
    bar width=8pt,
  width=13cm,
    height=5cm,
    legend style={at={(0.4,0.96),font=\large},
      anchor=north,legend columns=2},
         y label style={at={(-0.08,0.5)},font=\large},
    ylabel={\# primary studies},
     nodes near coords,
     nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    symbolic x coords={2009,2010,2011,2012,2013,2014,2015,2016,2017,2018,2019},
       x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large},
    xtick=data
    ]

%\addplot[fill=blue!50,draw=black] coordinates {(2009,1) (2010,1) (2011,5) (2012,3) (2013,3) (2014,5) (2015,4) (2016,5) (2017,5) (2018,3) (2019,8)};

\addplot[fill=blue!50,draw=black] coordinates {(2009,2) (2010,3) (2011,5) (2012,5) (2013,5) (2014,7) (2015,8) (2016,8) (2017,9) (2018,10) (2019,12)};

\addplot[fill=white,draw=black] coordinates {(2009,1) (2010,2) (2011,0) (2012,2) (2013,2) (2014,2) (2015,4) (2016,3) (2017,3) (2018,7) (2019,4)};




\legend{Problem nature, SE/SAS domain expertise}

\end{axis}



\end{tikzpicture}

\end{document}

==> tikz/femosaa-moead.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
      width=5cm,
    height=5cm,
    ymin=0,
    ymax=100,
    xmin=20,
    xmax=150,
        xlabel=Cost (\$),
        ylabel=Throughput (requests/s),
       legend style={at={(0.4,0.27),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(34.95244052926625,35.336463804103985)
(36.52876735495941,17.459412921601118)
(32.07870196069729,17.310358990454926)
(40.675972114122544,11.424595879169317)
(33.02978421495295,44.38131984171369)
(34.65434506135974,46.456060197575916)
(36.953934349531714,61.375106170005004)
(32.2122011717497,53.49769382409064)
(48.89917391484394,49.637137057437094)
(28.155041577353916,23.873295340264622)
(54.33047775307227,55.68749530981022)
(41.47114700287638,39.10934566031535)
(36.088515570627806,51.72892313364356)
(50.456586400548986,52.38553151815758)
(39.254492405782315,64.29083412553928)
(34.279120757440154,34.39005205517985)
(54.63420733076772,67.94432539096007)
(39.95158311786175,39.06899673223474)
(41.7075726459171,44.45646372894847)
(31.460736271458813,35.99320167793196)
(29.835771115967034,31.76579182690901)
(34.368198635268335,54.85754239234466)
(26.94524977880953,38.52508657564228)
(38.82365211890973,36.868984236758166)
(37.675365579846286,30.82806022002998)
(38.512438511292935,42.75249642666522)
(39.8930196400476,40.90546853024446)
(38.343136228973236,31.45531631290926)
(26.209037067332794,27.761260520067754)
(47.82735124290296,41.34335980965757)
(32.85318080726702,31.7378707900308)
(43.81175848721405,42.75249642666522)
(32.66224433719602,34.206047805034444)
(27.187472345024734,21.8777483301607)
(42.9723382429004,42.75249642666522)
(51.482566905176945,40.71837683189125)
(38.18706155401105,23.60139241093492)
(29.28166000052842,14.636491495307533)
(52.82120575677408,44.65781540880435)
(32.532370820394256,42.75091348886035)
(47.51614754360385,70.41633626514715)
(40.30606444403775,49.12410189078921)
(35.351324884774705,52.581562337183804)
(28.267527061406078,53.39967841457752)
(40.85695484819872,55.347619439910225)
(32.85111478729392,59.72121137321163)
(29.025150104101204,29.526383074312875)
(38.79275911879628,55.24960403039711)
(33.9899100807993,48.92807107176299)
(43.481592728910385,63.37470263863244)
(30.94527906691093,58.36136280495761)
(27.08477252995567,20.213978272909728)
(31.131798366682524,55.151588620884)
(40.59434530090475,38.054578002807176)
(29.40382031337021,29.28973149419841)
(24.081061067069037,28.817317088638774)
(32.69355670714907,38.330961589340575)
(44.3537502466552,31.289327962825855)
(47.70475217479562,35.317218224293185)
(42.33209062627683,31.929075863199277)
(41.32967813757782,35.89461493284805)
(39.23699804671426,32.112764901049246)
(39.55919181637942,27.45129762979662)
(50.343796348299044,41.64312494817844)
(49.40795935999901,35.8589507151535)
(30.210359955319603,19.77608699349662)
(44.45582619377806,27.359453110871645)
(42.45033063907759,30.465040994844006)
(44.41086733966747,40.9237861396727)
(48.343503517093296,32.84520735010611)
(72.39510086701992,50.402907514227984)
(51.06920844167885,31.23698234222303)
(44.02382573476601,38.52554037168385)
(46.76133120575184,22.685989147096805)
(38.42043827484558,35.69161722033971)
(35.75828772234228,24.547838199792196)
(50.68380109271059,43.057912265266275)
(41.57740686844741,73.19447302130726)
(37.9819389053751,25.937553215534123)
(39.09901758879513,44.44892897206099)
(30.860942889430834,25.803573723591388)
(34.2588019527752,15.506608104650041)
(38.97466635861923,30.137433650473863)
(44.25320725762751,67.16945710554073)
(46.07677615508874,47.719613590114896)
(45.95945769737945,45.127111769192275)
(34.4762488653503,43.344301423015416)
(41.351853041561725,53.20871153811052)
(36.50347458491998,47.44150976978342)
(35.171315862480355,27.561581564839585)
(38.1521168108702,28.38476158479253)
(39.644655591428695,35.33952646455789)
(31.71756775262189,23.285659952397246)
(47.47595791802019,35.28692392568462)
(35.57468019793716,15.50550115662114)
(40.41198046694542,31.012109261271174)
(38.818002531372706,27.978177709150412)
(37.670736168927405,16.381283715447356)
(37.33476651012507,29.259437195589843)
(30.369523457462915,15.995994974907521)
(46.492537644768824,53.45216424590986)
(45.96414547497571,16.381283715447356)

          };


 \addplot[only marks,mark=triangle,red] plot coordinates {
(61.67050690086489,25.55554237261638)
(54.40249899501286,25.918066482830422)
(49.41716542909026,25.757398993576697)
(65.76984036529151,26.9158480100817)
(42.914224212486225,18.71321273631719)
(65.76989084248967,56.511437189138036)
(57.116943073166766,58.60322326534449)
(56.35863991776982,28.471615416804692)
(64.77043485326571,40.18115903816779)
(53.27532927264305,56.137038193091506)
(82.35860443337222,68.3822166703732)
(51.808018624876944,26.12924535887842)
(47.92599403874603,46.30638934476806)
(42.984424756382936,20.122349353324836)
(66.3047176617148,59.81922678272473)
(58.91937974908118,67.30457749058667)
(44.58349442503953,28.414164534712285)
(68.54410072610064,64.59036106735866)
(63.70108493931967,46.27769202055562)
(70.66475925215114,64.25048519745866)
(51.301376973308194,33.33409910539166)
(127.81404661353918,62.302384319675575)
(43.06731444992616,36.58642975963664)
(52.46801190205825,41.43882258842589)
(53.21844971860348,38.08719529622917)
(53.167182880555245,37.370583398877955)
(69.37518974331257,41.781251089070686)
(53.55509336231129,31.45531631290926)
(57.60920564360729,37.462212318462846)
(36.50183970225961,17.59449640538134)
(63.05727057292709,40.71837683189125)
(50.73853850232873,37.21141273740295)
(53.81393937528105,38.24636595770417)
(56.903461832401696,34.739401863215875)
(54.970683013854014,38.96297785505538)
(52.994920282553494,33.48943590768324)
(46.8754735860852,33.676527606036444)
(60.05344820473367,39.35660023717831)
(53.504261442625086,38.83801110160398)
(46.13977858829658,47.05518733686109)
(48.434189705460966,61.08105994146566)
(54.4165011458832,61.375106170005004)
(48.949429137061514,65.74869810330641)
(51.205186656925655,43.903696555881645)
(48.157511994038714,51.319729178442884)
(35.90535307534438,43.54033224204164)
(59.752759008788146,61.91683866086532)
(54.30485211025844,53.49769382409064)
(50.19811331962203,55.595305702231194)
(50.01782389950351,62.73495473825902)
(49.61119020301691,57.15118508951144)
(46.363761889507984,30.02749480408494)
(62.66119051204072,61.91683866086532)
(51.44853699782547,49.291435385603016)
(55.69596968775945,67.40259290009978)
(59.98632800289417,48.99738915706367)
(50.479093200624426,47.913924175343055)
(46.81697952566006,32.303474859245796)
(51.33383994508391,29.387746903711523)
(76.68601756894148,53.12329482804412)
(42.858523036751585,27.272584364122284)
(62.77613312168676,45.9143277067156)
(81.40496725643594,53.39967841457752)
(81.37121113843826,50.927667540390445)
(62.530282425811535,36.87309761157344)
(65.17934030556407,26.817720620011332)
(55.302736142294606,35.4152336338063)
(71.46979387312753,50.48395045904325)
(54.00392901075148,27.901185601731946)
(64.04190997360827,27.73385210691816)
(54.6460497643962,35.8589507151535)
(57.726767223216314,28.37360000729158)
(64.51837573600545,36.05498153417972)
(65.18955204224542,25.158000021283883)
(66.793293591098,39.807517320104424)
(73.79988264691822,68.55887589244011)
(47.743504213527785,14.244429857255087)
(80.81168360963215,84.41524873066494)
(48.00262984085825,47.65031136505061)
(52.122819862924295,60.44262501098971)
(63.140634909833445,67.96813084940754)
(67.25214236112697,86.98658798426258)
(57.01262578916655,54.85754239234466)
(77.37354195742142,88.76939833043949)
(59.62046006956702,31.451107488713184)
(58.23330567835039,38.94201216550156)
(60.09141266991194,69.89593841840609)
(45.642417228921765,40.306924676314814)
(65.99092335654021,32.274287508666134)
(55.68240889306972,38.397808860313)
(64.6072587397662,22.210975940823314)
(45.60328955483319,32.76478132695252)
(51.10361115309975,32.3257830995105)
(54.31603610668817,18.957135801081634)
(47.23114057237042,22.023481705002293)
(53.65372965334785,27.99836589622379)
(65.40110401728867,56.74982595437814)
(73.70005563694721,31.397398001811016)
(69.82537378518576,51.69633099014736)
(59.76786697038503,15.943392436034248)
(56.698308935170836,36.11010394563756)
(44.84904717883451,13.148583278356194)

          };


%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         \addlegendentry{MOEA/D-STM}
          \addlegendentry{NSGAI-II}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/femosaa-nsgaii.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
      width=5cm,
    height=5cm,
    ymin=0,
    ymax=100,
    xmin=20,
    xmax=150,
        xlabel=Cost (\$),
        ylabel=Throughput (requests/s),
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
           \addplot[only marks,mark=o,blue] plot coordinates {
(61.67050690086489,25.55554237261638)
(54.40249899501286,25.918066482830422)
(49.41716542909026,25.757398993576697)
(65.76984036529151,26.9158480100817)
(42.914224212486225,18.71321273631719)
(65.76989084248967,56.511437189138036)
(57.116943073166766,58.60322326534449)
(56.35863991776982,28.471615416804692)
(64.77043485326571,40.18115903816779)
(53.27532927264305,56.137038193091506)
(82.35860443337222,68.3822166703732)
(51.808018624876944,26.12924535887842)
(47.92599403874603,46.30638934476806)
(42.984424756382936,20.122349353324836)
(66.3047176617148,59.81922678272473)
(58.91937974908118,67.30457749058667)
(44.58349442503953,28.414164534712285)
(68.54410072610064,64.59036106735866)
(63.70108493931967,46.27769202055562)
(70.66475925215114,64.25048519745866)
(51.301376973308194,33.33409910539166)
(127.81404661353918,62.302384319675575)
(43.06731444992616,36.58642975963664)
(52.46801190205825,41.43882258842589)
(53.21844971860348,38.08719529622917)
(53.167182880555245,37.370583398877955)
(69.37518974331257,41.781251089070686)
(53.55509336231129,31.45531631290926)
(57.60920564360729,37.462212318462846)
(36.50183970225961,17.59449640538134)
(63.05727057292709,40.71837683189125)
(50.73853850232873,37.21141273740295)
(53.81393937528105,38.24636595770417)
(56.903461832401696,34.739401863215875)
(54.970683013854014,38.96297785505538)
(52.994920282553494,33.48943590768324)
(46.8754735860852,33.676527606036444)
(60.05344820473367,39.35660023717831)
(53.504261442625086,38.83801110160398)
(46.13977858829658,47.05518733686109)
(48.434189705460966,61.08105994146566)
(54.4165011458832,61.375106170005004)
(48.949429137061514,65.74869810330641)
(51.205186656925655,43.903696555881645)
(48.157511994038714,51.319729178442884)
(35.90535307534438,43.54033224204164)
(59.752759008788146,61.91683866086532)
(54.30485211025844,53.49769382409064)
(50.19811331962203,55.595305702231194)
(50.01782389950351,62.73495473825902)
(49.61119020301691,57.15118508951144)
(46.363761889507984,30.02749480408494)
(62.66119051204072,61.91683866086532)
(51.44853699782547,49.291435385603016)
(55.69596968775945,67.40259290009978)
(59.98632800289417,48.99738915706367)
(50.479093200624426,47.913924175343055)
(46.81697952566006,32.303474859245796)
(51.33383994508391,29.387746903711523)
(76.68601756894148,53.12329482804412)
(42.858523036751585,27.272584364122284)
(62.77613312168676,45.9143277067156)
(81.40496725643594,53.39967841457752)
(81.37121113843826,50.927667540390445)
(62.530282425811535,36.87309761157344)
(65.17934030556407,26.817720620011332)
(55.302736142294606,35.4152336338063)
(71.46979387312753,50.48395045904325)
(54.00392901075148,27.901185601731946)
(64.04190997360827,27.73385210691816)
(54.6460497643962,35.8589507151535)
(57.726767223216314,28.37360000729158)
(64.51837573600545,36.05498153417972)
(65.18955204224542,25.158000021283883)
(66.793293591098,39.807517320104424)
(73.79988264691822,68.55887589244011)
(47.743504213527785,14.244429857255087)
(80.81168360963215,84.41524873066494)
(48.00262984085825,47.65031136505061)
(52.122819862924295,60.44262501098971)
(63.140634909833445,67.96813084940754)
(67.25214236112697,86.98658798426258)
(57.01262578916655,54.85754239234466)
(77.37354195742142,88.76939833043949)
(59.62046006956702,31.451107488713184)
(58.23330567835039,38.94201216550156)
(60.09141266991194,69.89593841840609)
(45.642417228921765,40.306924676314814)
(65.99092335654021,32.274287508666134)
(55.68240889306972,38.397808860313)
(64.6072587397662,22.210975940823314)
(45.60328955483319,32.76478132695252)
(51.10361115309975,32.3257830995105)
(54.31603610668817,18.957135801081634)
(47.23114057237042,22.023481705002293)
(53.65372965334785,27.99836589622379)
(65.40110401728867,56.74982595437814)
(73.70005563694721,31.397398001811016)
(69.82537378518576,51.69633099014736)
(59.76786697038503,15.943392436034248)
(56.698308935170836,36.11010394563756)
(44.84904717883451,13.148583278356194)

          };

%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         \addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       
     
    \end{tikzpicture}
\end{document}

==> tikz/knowledge-number-pie.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}




\begin{tikzpicture}[scale=0.6]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0,
        color={black!65,black!50,black!35,black!20,black!5},
        ]
        {
            79/{Nature},
            4/Nature+Goal Model,
            8/Nature+Feature Model,
            2/Nature+Abstract Syntax Tree,
          7/Nature+Seeds
        }
    \end{tikzpicture}\end{document}
    
    %  color={blue!70,cyan!70,red!70,orange!50,teal!50,magenta!50,yellow!50},

==> tikz/mo-vs-so.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  ybar=0.05cm,
  ymin=0,
  ymax=9,
     width=13cm,
    height=5cm,
    bar width=5pt,
    enlargelimits=0,
     enlarge x limits=0.05,
    legend style={at={(0.2,0.96)},
      anchor=north,legend columns=2},
    ylabel={\# primary studies},
     nodes near coords,
     nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    symbolic x coords={2009,2010,2011,2012,2013,2014,2015,2016,2017,2018,2019},
     x tick label style={rotate=45,anchor=east},
    xtick=data
    ]

\addplot[fill=blue!50,draw=black] coordinates {(2009,2) (2010,3) (2011,4) (2012,2) (2013,2) (2014,6) (2015,2) (2016,5) (2017,4) (2018,6) (2019,8)};

\addplot[fill=yellow!50,draw=black] coordinates {(2009,0) (2010,0) (2011,1) (2012,1) (2013,3) (2014,1) (2015,2) (2016,2) (2017,3) (2018,1) (2019,2)};

\addplot[fill=red!50,draw=black] coordinates {(2009,0) (2010,0) (2011,0) (2012,0) (2013,0) (2014,1) (2015,3) (2016,2) (2017,2) (2018,6) (2019,4)};



\addplot[fill=white,draw=black] coordinates {(2009,0) (2010,0) (2011,0) (2012,2) (2013,0) (2014,0) (2015,1) (2016,0) (2017,0) (2018,0) (2019,0)};

\legend{Weights, Single, Pareto, Hierarchy}

\end{axis}



\end{tikzpicture}

\end{document}

==> tikz/multi-op.tex <==
\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
        height=7cm,
        width=7cm,
        ylabel=Objective 1,
        xlabel=Objective 2,
           label style={font=\fontsize{12}{12}\selectfont},
                    tick label style={font=\fontsize{12}{12}\selectfont},
      legend style={font=\fontsize{12}{12}\selectfont,at={(1,0.8)}, anchor=east,legend columns=1}]

   % \addplot[only marks,mark=star,black,mark size=3pt,domain=0:450,samples=10]  {log2(x)*0.2-0.805};
     %\addplot[only marks,mark=square,black,mark size=3pt,domain=330:430,samples=10]  {log2(x-330)*0.2-0.37};


 
 \addplot[only marks,mark=o,blue,mark size=4pt] plot coordinates  {
(6.885286e-001,1.725055e+000)
(1.883536e+000,1.113966e+000)
(4.922942e-002,2.180973e+000)
(1.475790e+000,1.655966e-001)
(2.078720e+000,3.480955e-001)
(7.920951e-001,1.794026e+000)
(7.730673e-001,1.692702e+000)
(2.371729e-001,1.646880e+000)
(2.310255e+000,5.575873e-001)
(7.770684e-001,1.435320e+000)
(1.478280e+000,7.856565e-001)
(4.141303e-001,1.510465e+000)
(1.797348e+000,9.673005e-001)
(6.791472e-001,1.429099e+000)
(2.746891e-001,1.747402e+000)
(1.928634e+000,8.177760e-001)
(1.540228e+000,7.628310e-001)
(7.151854e-001,1.322340e+000)
(1.527556e+000,5.429764e-001)
(1.493043e+000,5.773876e-001)
 };
 
  \addplot[only marks,mark=*,blue!30,mark size=4pt] plot coordinates  {
(1.043361e+000,3.111172e-001)
(7.548231e-001,7.847796e-001)
(8.297321e-001,7.092043e-001)
(1.758583e-015,1.088539e+000)
(1.054235e+000,2.752839e-001)
(6.694957e-001,8.420125e-001)
(3.361442e-001,1.043071e+000)
(1.068371e+000,0.000000e+000)
(5.312796e-001,9.032721e-001)
(9.979597e-001,4.469317e-001)
(7.554596e-001,7.797885e-001)
(1.040120e+000,4.185650e-001)
(7.198052e-001,8.219682e-001)
(7.284416e-001,8.177128e-001)
(4.364733e-001,9.788604e-001)
(1.032418e+000,4.243857e-001)
(7.565356e-001,7.787624e-001)
(4.334819e-001,9.824011e-001)
(1.101421e+000,0.000000e+000)
(1.760402e-015,1.089665e+000)
 };
 
 
   \addplot[only marks,mark=*,blue!60,mark size=4pt] plot coordinates  {
(1.008626e+000,0.000000e+000)
(1.623292e-015,1.004795e+000)
(9.817493e-001,2.682934e-001)
(5.650533e-001,8.375802e-001)
(1.961349e-001,9.896348e-001)
(8.941349e-001,4.768005e-001)
(4.645653e-001,9.104249e-001)
(8.606964e-002,1.001324e+000)
(8.402238e-001,5.603931e-001)
(6.768396e-001,7.814404e-001)
(2.772985e-001,9.706168e-001)
(7.177961e-001,7.377320e-001)
(5.401219e-001,8.800960e-001)
(7.734075e-001,6.552642e-001)
(3.874443e-001,9.446853e-001)
(9.387536e-001,3.818904e-001)
(3.359410e-001,9.499188e-001)
(7.636282e-001,6.712078e-001)
(9.631777e-001,3.159814e-001)
(8.636477e-001,5.246404e-001)
 };
 
   \addplot[only marks,mark=*,blue,mark size=4pt] plot coordinates  {
(1.620869e-015,1.003296e+000)
(1.003117e+000,0.000000e+000)
(2.496872e-001,9.753491e-001)
(7.899479e-001,6.210117e-001)
(8.405760e-001,5.491355e-001)
(9.937462e-001,1.401363e-001)
(9.625463e-001,3.004191e-001)
(8.738041e-001,4.968515e-001)
(9.505793e-002,9.971632e-001)
(3.438479e-001,9.651976e-001)
(9.300208e-001,3.897205e-001)
(6.774982e-001,7.422932e-001)
(9.078918e-001,4.332639e-001)
(5.550193e-001,8.386978e-001)
(5.682390e-001,8.283915e-001)
(9.941554e-001,1.276703e-001)
(4.690922e-001,8.894932e-001)
(6.419517e-001,7.714354e-001)
(7.306706e-001,6.873419e-001)
(4.112960e-001,9.165156e-001)
 };


%   \node[align=left,anchor=west,blue] (source) at (axis cs:300,1){\fontsize{12}{12}\selectfont $\beta$};
  % \node (destination) at (axis cs:430,1){};
    %\draw[->][blue,thick](source)--(destination);
   

\addlegendentry{1st Gen.}
\addlegendentry{20th Gen.}
\addlegendentry{40th Gen.}
\addlegendentry{60th Gen.}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/obj-relation-pie.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}




\begin{tikzpicture}[scale=0.7]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0,
        color={black!35,black!5},
        ]
        {
            75/Weighted aggregation,
            25/Pareto based
        }
    \end{tikzpicture}\end{document}
    
    %  color={blue!70,cyan!70,red!70,orange!50,teal!50,magenta!50,yellow!50},

==> tikz/obj-relation.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=7cm,
    height=5cm,
    xmax=49,
    bar width=0.5cm,
 enlarge x limits=0.05,
 enlarge y limits=0.2,
    legend style={at={(0.1,0.96)},
      anchor=north,legend columns=2},
    xlabel={Number of primary studies},
     nodes near coords,
    symbolic y coords={Pareto-based relation,Weighted product aggregation,Weighted sum aggregation},
         ytick=data
    ]
\addplot[fill=blue] coordinates {(46,Weighted sum aggregation) (6,Weighted product aggregation) (20,Pareto-based relation)};

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/paper-count.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    width=8cm,
    height=5cm,
    ymax=13,
    bar width=0.3cm,
 enlarge x limits=0.1,
 enlarge y limits=0.05,
    legend style={at={(0.1,0.96)},
      anchor=north,legend columns=2},
    ylabel={\# primary studies},
     nodes near coords,
    symbolic x coords={2009,2010,2011,2012,2013,2014,2015,2016,2017,2018,2019},
    y tick label style={font=\large},
     x tick label style={rotate=45,anchor=east,font=\large},
    xtick=data
    ]
\addplot[fill=blue!50] coordinates {(2009,2) (2010,3) (2011,5) (2012,5) (2013,5) (2014,7) (2015,8) (2016,8) (2017,9) (2018,10) (2019,12)};

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}

 \node[align=left,anchor=west,black] (source) at (3,3){by Sep 2019};
   \node (destination) at (5.7,3){};
    \draw[->][black,thick](source)--(destination);
\end{tikzpicture}

\end{document}

==> tikz/pareto-evolution.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=10pt,
	ymax=7,
	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    enlargelimits=0,
     enlarge x limits=0.5,
    legend style={at={(0.35,0.99),font=\large},
      anchor=north,legend columns=1},
    symbolic x coords={2014, 2015, 2016, 2017, 2018, 2019},
    xtick=data,
    x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large}
    ]
\addplot[ybar, fill=white, draw=black] plot coordinates {(2014,0) (2015,1) (2016,2) (2017,1) (2018,5) (2019,3)};
  
  \addplot[ybar, fill=blue!35, draw=black] plot coordinates {(2014,1) (2015,2) (2016,0) (2017,1) (2018,1) (2019,1)};

\legend{With reasons,Unknown}

\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/pareto-selection.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=7cm,
    height=5cm,
    xmax=15,
    bar width=0.5cm,
 enlarge x limits=0.05,
 enlarge y limits=0.2,
    legend style={at={(0.1,0.96)},
      anchor=north,legend columns=2},
    xlabel={Number of primary studies},
     nodes near coords,
    symbolic y coords={Select by preferred objective,Weighted sum based selection,Knee point selection,Leave to the engineers},
         ytick=data
    ]
\addplot[fill=blue] coordinates {(14,Leave to the engineers) (3,Knee point selection) (2,Weighted sum based selection) (1,Select by preferred objective)};

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/qi-count-evolution.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=7cm,
    height=5cm,
    xmin=0,
    bar width=0.25cm,
    	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
  enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.85,0.65)},
      anchor=north,legend columns=1},
    xlabel={\# primary studies},
    symbolic y coords={no,ED,GS,SP,C,CI,GD,epsilon,IGD,HV},
     yticklabels={Hypervolume \textbf{(HV)},Inverted Generational Distance \textbf{(IGD)},$\epsilon$-Indicator \textbf{($\epsilon$)},Generational Distance \textbf{(GD)},Contribution Indicator \textbf{(CI)},$\mathcal{C}$ Metric \textbf{($\mathcal{C}$)},Spacing \textbf{(SP)},General Spread \textbf{(GS)},Euclidean Distance \textbf{(ED)},No generic quality indicator used  
     },
         ytick=data
    ]
\addplot[xbar, fill=white, draw=black] coordinates {(2,HV) (2,IGD) (2,epsilon) (0,GD) (0,CI) (0,C) (0,SP) (0,GS) (0,ED) (0,no)};

\addplot[xbar, fill=blue!15, draw=black] coordinates {(2,HV) (2,IGD) (2,epsilon) (1,GD) (0,CI) (0,C) (1,SP) (1,GS) (0,ED) (0,no)};

\addplot[xbar, fill=blue!35, draw=black] coordinates {(4,HV) (1,IGD) (0,epsilon) (1,GD) (1,CI) (1,C) (0,SP) (0,GS) (1,ED) (7,no)};

\legend{$L_1$, $L_2$, $L_3$, $L_4$}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/qi-count-new1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  ybar=0.05cm,
  ymin=0,
  ymax=7,
    bar width=8pt,
    enlargelimits=0,
     enlarge x limits=0.1,
    legend style={at={(0.35,0.96),font=\large},
      anchor=north,legend columns=1},
         y label style={at={(-0.08,0.5)},font=\large},
    ylabel={\# primary studies},
     nodes near coords,
     nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    symbolic x coords={2014,2015,2016,2017,2018,2019},
       x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large},
    xtick=data
    ]

\addplot[fill=blue!50,draw=black] coordinates {(2014,1) (2015,3) (2016,2) (2017,2) (2018,6) (2019,4)};

\addplot[fill=white,draw=black] coordinates {(2014,0) (2015,3) (2016,0) (2017,2) (2018,4) (2019,2)};

\addplot[fill=red!50,draw=black] coordinates {(2014,1) (2015,0) (2016,1) (2017,0) (2018,0) (2019,0)};



\legend{Objective, Generic QI, Utility}

\end{axis}



\end{tikzpicture}

\end{document}

==> tikz/qi-count-new2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=10pt,
	ymax=15,
	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    enlargelimits=0,
     enlarge x limits=0.5,
    legend style={at={(0.65,0.99),font=\large},
      anchor=north,legend columns=-1},
        ylabel={\# study-indicator pairs},
    y label style={at={(-0.08,0.5)},font=\large},
    symbolic x coords={2014, 2015, 2016, 2017, 2018, 2019},
    xtick=data,
    x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large}
    ]
\addplot[ybar, fill=white, draw=black] plot coordinates {(2014,0) (2015,0) (2016,0) (2017,2) (2018,3) (2019,1)};
  
  \addplot[ybar, fill=blue!15, draw=black] plot coordinates {(2014,0) (2015,3) (2016,0) (2017,0) (2018,3) (2019,3)};
  
    \addplot[ybar, fill=blue!35, draw=black] plot coordinates {(2014,0) (2015,4) (2016,0) (2017,2) (2018,2) (2019,1)};
  

\legend{$L_1$, $L_2$, $L_3$, $L_4$}

\end{axis}
\coordinate (A) at (1.7,1.2);
\coordinate (B) at (2.4,3.1);
\coordinate (C) at (3.15,2.7);
\coordinate (D) at (3.8,2);
\coordinate (E) at (4.45,3.5);
\coordinate (F) at (5.15,2.3);

\node[rotate=90] at (B) {HV};
\node[rotate=90] at (D) {IGD};
\node[rotate=90] at (E) {HV};
\node[rotate=90] at (F) {HV};
\end{tikzpicture}

\end{document}

==> tikz/qi-count.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  ybar=0.05cm,
  ymin=0,
  ymax=7,
     width=13cm,
    height=5cm,
    bar width=10pt,
    enlargelimits=0,
     enlarge x limits=0.2,
    legend style={at={(0.35,0.96)},
      anchor=north,legend columns=3},
    ylabel={\# primary studies},
     nodes near coords,
     nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    symbolic x coords={2014,2015,2016,2017,2018,2019},
     x tick label style={rotate=45,anchor=east},
    xtick=data
    ]

\addplot[fill=blue!50,draw=black] coordinates {(2014,1) (2015,3) (2016,2) (2017,2) (2018,6) (2019,4)};

\addplot[fill=white,draw=black] coordinates {(2014,0) (2015,3) (2016,0) (2017,2) (2018,4) (2019,2)};

\addplot[fill=red!50,draw=black] coordinates {(2014,1) (2015,0) (2016,1) (2017,0) (2018,0) (2019,0)};



\legend{Objective, Generic QI, Utility}

\end{axis}



\end{tikzpicture}

\end{document}

==> tikz/sas-count.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  ybar=0.05cm,
  ymin=0,
  ymax=9,
    bar width=6pt,
  width=13cm,
    height=5cm,
    enlargelimits=0,
     enlarge x limits=0.05,
    legend style={at={(0.4,0.96),font=\large},
      anchor=north,legend columns=3},
         y label style={at={(-0.08,0.5)},font=\large},
    ylabel={\# primary studies},
     nodes near coords,
     nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    symbolic x coords={2009,2010,2011,2012,2013,2014,2015,2016,2017,2018,2019},
       x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large},
    xtick=data
    ]

§

\addplot[fill=blue!50,draw=black] coordinates {(2009,2) (2010,1) (2011,3) (2012,1) (2013,3) (2014,4) (2015,4) (2016,3) (2017,4) (2018,7) (2019,8)};

\addplot[fill=white,draw=black] coordinates {(2009,0) (2010,2) (2011,2) (2012,2) (2013,1) (2014,2) (2015,3) (2016,4) (2017,5) (2018,4) (2019,3)};

\addplot[fill=red!50,draw=black] coordinates {(2009,0) (2010,0) (2011,0) (2012,2) (2013,1) (2014,1) (2015,2) (2016,1) (2017,1) (2018,0) (2019,1)};







\legend{Simulator,Real system,Data}

\end{axis}



\end{tikzpicture}

\end{document}

==> tikz/sas-example.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
        height=7cm,
        width=7cm,
        ymax=1.1,
        xmax=550,
        ylabel=Reliability (\%),
        xlabel=Latency (s),
           label style={font=\fontsize{12}{12}\selectfont},
                    tick label style={font=\fontsize{12}{12}\selectfont},
      legend style={font=\fontsize{12}{12}\selectfont,at={(0.9,0.2)}, anchor=east,legend columns=1}]

   % \addplot[only marks,mark=star,black,mark size=3pt,domain=0:450,samples=10]  {log2(x)*0.2-0.805};
     %\addplot[only marks,mark=square,black,mark size=3pt,domain=330:430,samples=10]  {log2(x-330)*0.2-0.37};

 \addplot[only marks,mark=o,blue,mark size=4pt] plot coordinates  {
 (0,0)
 (100,0.4)%(100,0.43)
  (200,0.7)%(225,0.69)
  (350,0.9)%(355,0.83)
  (500,1)%(450,0.9)
 };
 
 \addplot[only marks,mark=star,red,mark size=4pt] plot coordinates  {
 (200,0.2)
 (350,0.4)
 (400,0.6)
 (450,1)
 };
 


   \node[align=left,anchor=west,black] (source) at (axis cs:300,1){\fontsize{12}{12}\selectfont $\beta$};
   \node (destination) at (axis cs:430,1){};
    \draw[->][black,thick](source)--(destination);
   


%\addlegendentry{PF}
\addlegendentry{A}
\addlegendentry{B}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/single-better-ga.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
        ylabel=Cost of the best solution,
          xlabel=No. of actions,
                width=5cm,
        height=5cm,
        legend style={at={(0.05,0.95)},
     anchor=north west,legend columns=1}]



\addplot[blue,mark=o] plot coordinates {
(25,3300.0)
(26,3392.0)
(27,3502.0)
(28,3350.0)
(29,3350.0)
(30,3190.0)
(31,3243.0)
(32,3471.0)
(33,3443.0)
(34,3673.0)
(35,3443.0)
(36,3744.0)
(37,3318.0)
(38,3480.0)
(40,3423.0)
(41,3444.0)
(42,3462.0)
(43,3530.0)
(44,3393.0)
(45,3546.0)
(46,3653.0)
(47,3535.0)
(48,3658.0)
(49,3663.0)
(50,3727.0)
};


\addplot[red,mark=triangle] plot coordinates {
(25,3416.0)
(26,3560.0)
(27,3548.0)
(28,3451.0)
(29,3550.0)
(30,3560.0)
(31,3512.3)
(32,3685.8)
(33,3802.2)
(34,3665.2)
(35,3773.1)
(36,3732.1)
(37,3828.0)
(38,3907.0)
(40,3936.9)
(41,3767.0)
(42,3722.0)
(43,3751.0)
(44,3805.9)
(45,3876.1)
(46,4008.0)
(47,4069.1)
(48,3996.0)
(49,4134.1)
(50,4017.0)
};


     \addlegendentry{MA}
      \addlegendentry{GA}


    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/single-op.tex <==
\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
        height=7cm,
        width=7cm,
        ylabel=Objective 1,
        xlabel=Objective 2,
           label style={font=\fontsize{12}{12}\selectfont},
                    tick label style={font=\fontsize{12}{12}\selectfont},
      legend style={font=\fontsize{12}{12}\selectfont,at={(1,0.8)}, anchor=east,legend columns=1}]

   % \addplot[only marks,mark=star,black,mark size=3pt,domain=0:450,samples=10]  {log2(x)*0.2-0.805};
     %\addplot[only marks,mark=square,black,mark size=3pt,domain=330:430,samples=10]  {log2(x-330)*0.2-0.37};


 
 \addplot[only marks,mark=o,blue,mark size=4pt] plot coordinates  {
(6.885286e-001,1.725055e+000)
(1.883536e+000,1.113966e+000)
(4.922942e-002,2.180973e+000)
(1.475790e+000,1.655966e-001)
(2.078720e+000,3.480955e-001)
(7.920951e-001,1.794026e+000)
(7.730673e-001,1.692702e+000)
(2.371729e-001,1.646880e+000)
(2.310255e+000,5.575873e-001)
(7.770684e-001,1.435320e+000)
(1.478280e+000,7.856565e-001)
(4.141303e-001,1.510465e+000)
(1.797348e+000,9.673005e-001)
(6.791472e-001,1.429099e+000)
(2.746891e-001,1.747402e+000)
(1.928634e+000,8.177760e-001)
(1.540228e+000,7.628310e-001)
(7.151854e-001,1.322340e+000)
(1.527556e+000,5.429764e-001)
(1.493043e+000,5.773876e-001)

 };
 
  \addplot[only marks,mark=*,blue!30,mark size=4pt] plot coordinates  {
(1.033896e+000,7.729547e-003)
(1.053049e+000,5.223365e-004)
(1.052664e+000,7.951246e-003)
(1.060788e+000,7.920098e-003)
(1.069246e+000,5.303706e-004)
(1.063198e+000,7.719493e-003)
(1.063704e+000,7.885095e-003)
(1.072224e+000,5.515995e-004)
(1.072248e+000,7.252128e-004)
(1.072909e+000,5.519520e-004)
(1.073600e+000,2.647371e-004)
(1.074391e+000,5.527144e-004)
(1.074494e+000,5.527677e-004)
(1.068040e+000,7.924080e-003)
(1.076094e+000,4.597454e-004)
(1.069585e+000,7.779610e-003)
(1.080491e+000,5.481471e-004)
(1.073889e+000,8.017907e-003)
(1.082103e+000,4.949768e-004)
(1.083955e+000,2.514349e-004)
 };
 
 
   \addplot[only marks,mark=*,blue!60,mark size=4pt] plot coordinates  {
(1.003485e+000,2.749361e-004)
(1.001698e+000,2.948549e-003)
(1.002250e+000,2.541042e-003)
(1.002708e+000,2.553753e-003)
(1.002315e+000,2.950365e-003)
(1.002702e+000,2.947849e-003)
(1.002750e+000,2.951648e-003)
(1.003361e+000,2.535119e-003)
(1.003400e+000,2.541891e-003)
(1.003100e+000,2.949019e-003)
(1.003240e+000,2.953059e-003)
(1.003662e+000,2.535882e-003)
(1.003749e+000,2.547033e-003)
(1.003357e+000,2.944695e-003)
(1.003431e+000,2.953620e-003)
(1.003440e+000,2.953647e-003)
(1.003474e+000,2.953748e-003)
(1.003906e+000,2.543173e-003)
(1.004048e+000,2.547790e-003)
(1.004061e+000,2.536890e-003)
 };
 
   \addplot[only marks,mark=*,blue,mark size=4pt] plot coordinates  {
(1.000695e+000,3.862794e-005)
(1.000831e+000,3.869683e-005)
(1.000840e+000,3.857547e-005)
(1.000902e+000,2.449274e-005)
(1.000901e+000,3.210963e-005)
(1.000905e+000,3.210811e-005)
(1.000907e+000,3.210985e-005)
(1.000907e+000,3.857804e-005)
(1.000907e+000,3.833459e-005)
(1.000907e+000,3.857806e-005)
(1.000998e+000,2.280228e-005)
(1.001023e+000,3.217556e-005)
(1.001113e+000,3.858600e-005)
(1.001123e+000,3.211678e-005)
(1.001140e+000,2.478920e-005)
(1.001140e+000,2.478920e-005)
(1.001140e+000,2.478920e-005)
(1.001140e+000,3.211566e-005)
(1.001140e+000,3.229800e-005)
(1.001150e+000,2.466766e-005)
 };


%   \node[align=left,anchor=west,blue] (source) at (axis cs:300,1){\fontsize{12}{12}\selectfont $\beta$};
  % \node (destination) at (axis cs:430,1){};
    %\draw[->][blue,thick](source)--(destination);
   
       

\addlegendentry{1st Gen.}
\addlegendentry{20th Gen.}
\addlegendentry{40th Gen.}
\addlegendentry{60th Gen.}
%\addlegendentry{Final solution}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/spec-count.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  ybar=0.05cm,
  ymin=0,
  ymax=15,
  width=13cm,
    height=5cm,
    bar width=3pt,
    enlargelimits=0,
     enlarge x limits=0.05,
    legend style={at={(0.4,0.96),font=\small},
      anchor=north,legend columns=3},
         y label style={at={(-0.08,0.5)},font=\large},
    ylabel={\# primary studies},
    symbolic x coords={2009,2010,2011,2012,2013,2014,2015,2016,2017,2018,2019},
       x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large},
    xtick=data
    ]

\addplot[fill=blue!80,draw=black] coordinates {(2009,2) (2010,3) (2011,5) (2012,5) (2013,5) (2014,7) (2015,8) (2016,8) (2017,9) (2018,10) (2019,12)};

\addplot[fill=blue!60,draw=black] coordinates {(2009,2) (2010,3) (2011,5) (2012,5) (2013,5) (2014,7) (2015,8) (2016,8) (2017,9) (2018,10) (2019,12)};

\addplot[fill=blue!40,draw=black] coordinates {(2009,0) (2010,0) (2011,0) (2012,0) (2013,0) (2014,0) (2015,2) (2016,0) (2017,1) (2018,2) (2019,2)};

\addplot[fill=blue!20,draw=black] coordinates {(2009,0) (2010,0) (2011,0) (2012,0) (2013,0) (2014,0) (2015,0) (2016,0) (2017,0) (2018,2) (2019,2)};

\addplot[fill=white,draw=black] coordinates {(2009,0) (2010,0) (2011,0) (2012,0) (2013,0) (2014,0) (2015,0) (2016,0) (2017,1) (2018,1) (2019,0)};




\legend{Representation, Fitness function, Operator, Candidate solution, Solution selection}

\end{axis}



\end{tikzpicture}

\end{document}

==> tikz/subject-number-pie1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}




\begin{tikzpicture}[scale=0.8]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0,
        color={white,black!65,black!55,black!45,black!35,black!25,black!15,black!5},
        ]
        {
            59/1,
            6/2,
            11/3,
            3/4,
            3/5,
            6/6,
          3/9,
           9/$\geq$10
        }
    \end{tikzpicture}\end{document}
    
    %  color={blue!70,cyan!70,red!70,orange!50,teal!50,magenta!50,yellow!50},

==> tikz/subject-number-pie2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}




\begin{tikzpicture}[scale=0.8]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0,
        color={white,black!45,black!35,black!25,black!15,black!5},
        ]
        {
            73/1,
            14/2,
            6/3,
            3/4,
          1/9,
           3/12
        }
    \end{tikzpicture}\end{document}
    
    %  color={blue!70,cyan!70,red!70,orange!50,teal!50,magenta!50,yellow!50},

==> tikz/subject-type.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=7cm,
    height=5cm,
    xmax=52,
    bar width=0.5cm,
 enlarge x limits=0.05,
 enlarge y limits=0.2,
    legend style={at={(0.1,0.96)},
      anchor=north,legend columns=2},
    xlabel={Number of primary studies},
     nodes near coords,
    symbolic y coords={Dataset,Real System,Simulator},
         ytick=data
    ]
\addplot[fill=blue] coordinates {(8,Dataset) (37,Real System) (49,Simulator)};

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/w7-hseed-HV-ibea.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
        width=5cm,
    height=5cm,
     xmax=5500,
      xtick={0,2500,...,5000},
  xlabel=Number of evaluations,
        ylabel=Hypervolume,
    y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.2,0.27),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9494809913379986)
(500,0.9422540937373097)
(1000,0.9377761567026321)
(1500,0.9438339046680585)
(2000,0.9442674293064012)
(2500,0.9517574492921591)
(3000,0.9527487112260267)
(3500,0.9536703851199848)
(4000,0.957371780022455)
(4500,0.9508237540441284)
(5000,0.9656456577708599)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.624889071090223)
(500,0.7086238135817172)
(1000,0.8008124845991506)
(1500,0.85068176769361)
(2000,0.8853408537446399)
(2500,0.9010765048336405)
(3000,0.9127755021276371)
(3500,0.9222744153251982)
(4000,0.9256968393658471)
(4500,0.9302638801173819)
(5000,0.935123340539559)
};



\addlegendentry{with knowledge}
\addlegendentry{w/o knowledge}





    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/w7-hseed-HV-nsgaii.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}

%xtick={500,3000,5000},
\begin{tikzpicture}
    \begin{axis}[
        grid = major,
        grid style={dashed},
        width=5cm,
    height=5cm,
     xmax=5500,
      xtick={0,2500,...,5000},
   xlabel=Number of evaluations,
        ylabel=Hypervolume,
    y tick label style={/pgf/number format/.cd,precision=3},
        legend style={at={(0.2,0.27),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
      


\addplot[blue,mark=o,mark size=2pt] plot coordinates {
(0,0.9494809913379986)
(500,0.951225890738334)
(1000,0.9541580655499344)
(1500,0.9579103108690462)
(2000,0.9612076696999613)
(2500,0.9637083677987065)
(3000,0.9660318655993737)
(3500,0.9689992423347271)
(4000,0.9715163356490746)
(4500,0.9731802029330198)
(5000,0.9749370233242349)
};

\addplot[red,mark=square,mark size=2pt] plot coordinates {
(0,0.6355012043548048)
(500,0.7221185085865697)
(1000,0.8105393647769871)
(1500,0.8523391001086935)
(2000,0.8807689973227574)
(2500,0.8994756548152026)
(3000,0.9128880595616429)
(3500,0.9236856442112382)
(4000,0.9330663502543859)
(4500,0.9407316419046972)
(5000,0.9459549145691647)
};


\addlegendentry{with knowledge}
\addlegendentry{w/o knowledge}





    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/weight-evolution.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\pgfplotsset{compat=newest}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=10pt,
	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
    enlargelimits=0,
    enlarge x limits=0.05,
    legend style={at={(0.65,0.99),font=\large},
      anchor=north,legend columns=1},
    ylabel={\# primary studies},
    xtick={2009,2010,...,2019},
    y label style={at={(-0.08,0.5)},font=\large},
    symbolic x coords={2009, 2010, 2011, 2012, 
		2013, 2014, 2015, 2016, 2017, 2018, 2019},
       x tick label style={rotate=45,anchor=east,font=\large},
    y tick label style={font=\large}
    ]
\addplot[ybar, fill=white, draw=black] plot coordinates {(2009,1) (2010,0) 
  (2011,1) (2012,0) (2013,0) (2014,3) (2015,1) (2016,0) (2017,1) (2018,0) (2019,0)};
  
  \addplot[ybar, fill=blue!35, draw=black] plot coordinates {(2009,1) (2010,3) 
  (2011,3) (2012,2) (2013,2) (2014,3) (2015,1) (2016,5) (2017,3) (2018,6) (2019,8)};

\legend{With reasons,Unknown}

\end{axis}
\end{tikzpicture}

\end{document}
